D2.1 Models for energy consumption of data structures and algorithms

This deliverable reports our early energy models for data structures and algorithms based on both micro-benchmarks and concurrent algorithms. It reports the early results of Task 2.1 on investigating and modeling the trade-off between energy and performance in concurrent data structures and algorithms, which forms the basis for the whole work package 2 (WP2). The work has been conducted on the two main EXCESS platforms: (1) Intel platform with recent Intel multi-core CPUs and (2) Movidius embedded platform.

==> figures/dynamicVEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/dynamicVEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,5124)(439,-7198)
\put(3151,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq UB$}%
}}}}
\put(5251,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=2^L$}%
}}}}
\end{picture}%


==> figures/eBstSearch_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/eBstSearch_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6030,5574)(1186,-5923)
\put(4276,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(5926,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^L$}%
}}}}
\put(7201,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T $\geq log N$}%
}}}}
\put(1201,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T mod $2^k$}%
}}}}
\put(1876,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(1876,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^k$}%
}}}}
\put(3826,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3226,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\put(3751,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\leq B$}%
}}}}
\end{picture}%


==> figures/perf-2500000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,8072){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(816,8254){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(816,8435){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(816,8617){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(816,8798){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(816,8980){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(816,9161){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(816,9343){\makebox(0,0)[r]{\strut{}$3.5*10^{7}$}}%
      \put(816,9524){\makebox(0,0)[r]{\strut{}$4.0*10^{7}$}}%
      \put(816,9706){\makebox(0,0)[r]{\strut{}$4.5*10^{7}$}}%
      \put(816,9887){\makebox(0,0)[r]{\strut{}$5.0*10^{7}$}}%
      \put(1072,7912){\makebox(0,0){\strut{} 2}}%
      \put(1392,7912){\makebox(0,0){\strut{} 4}}%
      \put(1712,7912){\makebox(0,0){\strut{} 6}}%
      \put(2032,7912){\makebox(0,0){\strut{} 8}}%
      \put(2351,7912){\makebox(0,0){\strut{} 10}}%
      \put(2671,7912){\makebox(0,0){\strut{} 12}}%
      \put(2991,7912){\makebox(0,0){\strut{} 14}}%
      \put(3311,7912){\makebox(0,0){\strut{} 16}}%
      \put(2111,7672){\makebox(0,0){\strut{}nr. of threads}}%
      \put(1032,9615){\makebox(0,0)[l]{\strut{}100\% Search}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4512,8072){\makebox(0,0)[r]{\strut{}$-5.0*10^{6}$}}%
      \put(4512,8254){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(4512,8435){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(4512,8617){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(4512,8798){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(4512,8980){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(4512,9161){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(4512,9343){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(4512,9524){\makebox(0,0)[r]{\strut{}$3.5*10^{7}$}}%
      \put(4512,9706){\makebox(0,0)[r]{\strut{}$4.0*10^{7}$}}%
      \put(4512,9887){\makebox(0,0)[r]{\strut{}$4.5*10^{7}$}}%
      \put(4762,7912){\makebox(0,0){\strut{} 2}}%
      \put(5069,7912){\makebox(0,0){\strut{} 4}}%
      \put(5376,7912){\makebox(0,0){\strut{} 6}}%
      \put(5683,7912){\makebox(0,0){\strut{} 8}}%
      \put(5990,7912){\makebox(0,0){\strut{} 10}}%
      \put(6297,7912){\makebox(0,0){\strut{} 12}}%
      \put(6604,7912){\makebox(0,0){\strut{} 14}}%
      \put(6911,7912){\makebox(0,0){\strut{} 16}}%
      \put(5759,7672){\makebox(0,0){\strut{}nr. of threads}}%
      \put(4723,9615){\makebox(0,0)[l]{\strut{}1\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,5552){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(816,5754){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(816,5955){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(816,6157){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(816,6359){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(816,6560){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(816,6762){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(816,6964){\makebox(0,0)[r]{\strut{}$3.5*10^{7}$}}%
      \put(816,7165){\makebox(0,0)[r]{\strut{}$4.0*10^{7}$}}%
      \put(816,7367){\makebox(0,0)[r]{\strut{}$4.5*10^{7}$}}%
      \put(1072,5392){\makebox(0,0){\strut{} 2}}%
      \put(1392,5392){\makebox(0,0){\strut{} 4}}%
      \put(1712,5392){\makebox(0,0){\strut{} 6}}%
      \put(2032,5392){\makebox(0,0){\strut{} 8}}%
      \put(2351,5392){\makebox(0,0){\strut{} 10}}%
      \put(2671,5392){\makebox(0,0){\strut{} 12}}%
      \put(2991,5392){\makebox(0,0){\strut{} 14}}%
      \put(3311,5392){\makebox(0,0){\strut{} 16}}%
      \put(2111,5152){\makebox(0,0){\strut{}nr. of threads}}%
      \put(1032,7095){\makebox(0,0)[l]{\strut{}3\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4416,5552){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(4416,5779){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(4416,6006){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(4416,6233){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(4416,6460){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(4416,6686){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(4416,6913){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(4416,7140){\makebox(0,0)[r]{\strut{}$3.5*10^{7}$}}%
      \put(4416,7367){\makebox(0,0)[r]{\strut{}$4.0*10^{7}$}}%
      \put(4672,5392){\makebox(0,0){\strut{} 2}}%
      \put(4992,5392){\makebox(0,0){\strut{} 4}}%
      \put(5312,5392){\makebox(0,0){\strut{} 6}}%
      \put(5632,5392){\makebox(0,0){\strut{} 8}}%
      \put(5951,5392){\makebox(0,0){\strut{} 10}}%
      \put(6271,5392){\makebox(0,0){\strut{} 12}}%
      \put(6591,5392){\makebox(0,0){\strut{} 14}}%
      \put(6911,5392){\makebox(0,0){\strut{} 16}}%
      \put(5711,5152){\makebox(0,0){\strut{}nr. of threads}}%
      \put(4632,7095){\makebox(0,0)[l]{\strut{}5\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,3032){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(816,3291){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(816,3551){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(816,3810){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(816,4070){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(816,4329){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(816,4589){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(816,4848){\makebox(0,0)[r]{\strut{}$3.5*10^{7}$}}%
      \put(1072,2872){\makebox(0,0){\strut{} 2}}%
      \put(1392,2872){\makebox(0,0){\strut{} 4}}%
      \put(1712,2872){\makebox(0,0){\strut{} 6}}%
      \put(2032,2872){\makebox(0,0){\strut{} 8}}%
      \put(2351,2872){\makebox(0,0){\strut{} 10}}%
      \put(2671,2872){\makebox(0,0){\strut{} 12}}%
      \put(2991,2872){\makebox(0,0){\strut{} 14}}%
      \put(3311,2872){\makebox(0,0){\strut{} 16}}%
      \put(2111,2632){\makebox(0,0){\strut{}nr. of threads}}%
      \put(1032,4576){\makebox(0,0)[l]{\strut{}10\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4416,3032){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(4416,3335){\makebox(0,0)[r]{\strut{}$5.0*10^{6}$}}%
      \put(4416,3637){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(4416,3940){\makebox(0,0)[r]{\strut{}$1.5*10^{7}$}}%
      \put(4416,4243){\makebox(0,0)[r]{\strut{}$2.0*10^{7}$}}%
      \put(4416,4545){\makebox(0,0)[r]{\strut{}$2.5*10^{7}$}}%
      \put(4416,4848){\makebox(0,0)[r]{\strut{}$3.0*10^{7}$}}%
      \put(4672,2872){\makebox(0,0){\strut{} 2}}%
      \put(4992,2872){\makebox(0,0){\strut{} 4}}%
      \put(5312,2872){\makebox(0,0){\strut{} 6}}%
      \put(5632,2872){\makebox(0,0){\strut{} 8}}%
      \put(5951,2872){\makebox(0,0){\strut{} 10}}%
      \put(6271,2872){\makebox(0,0){\strut{} 12}}%
      \put(6591,2872){\makebox(0,0){\strut{} 14}}%
      \put(6911,2872){\makebox(0,0){\strut{} 16}}%
      \put(5711,2632){\makebox(0,0){\strut{}nr. of threads}}%
      \put(4632,4576){\makebox(0,0)[l]{\strut{}20\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,512){\makebox(0,0)[r]{\strut{}$0.0*10^{0}$}}%
      \put(816,714){\makebox(0,0)[r]{\strut{}$2.0*10^{6}$}}%
      \put(816,916){\makebox(0,0)[r]{\strut{}$4.0*10^{6}$}}%
      \put(816,1117){\makebox(0,0)[r]{\strut{}$6.0*10^{6}$}}%
      \put(816,1319){\makebox(0,0)[r]{\strut{}$8.0*10^{6}$}}%
      \put(816,1521){\makebox(0,0)[r]{\strut{}$1.0*10^{7}$}}%
      \put(816,1723){\makebox(0,0)[r]{\strut{}$1.2*10^{7}$}}%
      \put(816,1924){\makebox(0,0)[r]{\strut{}$1.4*10^{7}$}}%
      \put(816,2126){\makebox(0,0)[r]{\strut{}$1.6*10^{7}$}}%
      \put(816,2328){\makebox(0,0)[r]{\strut{}$1.8*10^{7}$}}%
      \put(1072,352){\makebox(0,0){\strut{} 2}}%
      \put(1392,352){\makebox(0,0){\strut{} 4}}%
      \put(1712,352){\makebox(0,0){\strut{} 6}}%
      \put(2032,352){\makebox(0,0){\strut{} 8}}%
      \put(2351,352){\makebox(0,0){\strut{} 10}}%
      \put(2671,352){\makebox(0,0){\strut{} 12}}%
      \put(2991,352){\makebox(0,0){\strut{} 14}}%
      \put(3311,352){\makebox(0,0){\strut{} 16}}%
      \put(2111,112){\makebox(0,0){\strut{}nr. of threads}}%
      \put(1032,2056){\makebox(0,0)[l]{\strut{}50\% Update}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4577,2009){\makebox(0,0)[r]{\strut{}$\Delta$Tree}}%
      \csname LTb\endcsname%
      \put(4577,1817){\makebox(0,0)[r]{\strut{}CBTree}}%
      \csname LTb\endcsname%
      \put(4577,1625){\makebox(0,0)[r]{\strut{}plDTv1}}%
      \csname LTb\endcsname%
      \put(4577,1433){\makebox(0,0)[r]{\strut{}plDTv2}}%
      \csname LTb\endcsname%
      \put(4577,1241){\makebox(0,0)[r]{\strut{}rbtree}}%
      \csname LTb\endcsname%
      \put(6176,2009){\makebox(0,0)[r]{\strut{}avltree}}%
      \csname LTb\endcsname%
      \put(6176,1817){\makebox(0,0)[r]{\strut{}sftree}}%
      \csname LTb\endcsname%
      \put(6176,1625){\makebox(0,0)[r]{\strut{}NBBST}}%
      \csname LTb\endcsname%
      \put(6176,1433){\makebox(0,0)[r]{\strut{}VTMTree}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/perf-2500000-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/vEB_latex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figures/vEB_latex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,5794)(514,-8618)
\put(2326,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_1$%
}}}}
\put(3001,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_m$%
}}}}
\put(3976,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_m$%
}}}}
\put(1651,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$B_1$%
}}}}
\end{picture}%

